Assessing hierarchies by their consistent segmentations

Current approaches to generic segmentation start by creating a hierarchy of nested image partitions and then specifying a segmentation from it. Our first contribution is to describe several ways, most of them new, for specifying segmentations using the hierarchy elements. Then, we consider the best hierarchy-induced segmentation specified by a limited number of hierarchy elements. We focus on a common quality measure for binary segmentations, the Jaccard index (also known as IoU). Optimizing the Jaccard index is highly non-trivial, and yet we propose an efficient approach for doing exactly that. This way we get algorithm-independent upper bounds on the quality of any segmentation created from the hierarchy. We found that the obtainable segmentation quality varies significantly depending on the way that the segments are specified by the hierarchy elements, and that representing a segmentation with only a few hierarchy elements is often possible. (Code is available).

==> Images_eps_tex/tree_exmp_image_1.eps_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1749.99407959bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30568311)%
    \put(0,0){\includegraphics[width=\unitlength]{Images_eps_tex/tree_exmp_image_1.eps}}%
    \put(0.015,0.154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ {\small (a) GT}}}}%
    \put(0.138,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$\pi_0$}}}}%
    \put(0.138,0.0585){\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$\pi_1$}}}}%
    \put(0.138,0.0715){\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$\pi'$}}}}%
    \put(0.138,0.09){\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$\pi_2$}}}}%
    \put(0.138,0.115){\makebox(0,0)[lb]{\smash{\scalebox{0.7}{$\pi_3$}}}}%
    \put(-0.003,0.026){\makebox(0,0)[lb]{\smash{\scalebox{0.62}{$N_1 \, N_2 \, N_3 \, N_4 \, N_5 \, N_6 \, N_7 \, N_8$}}}}%
    \put(0.0007,0){\makebox(0,0)[lb]{\smash{{\small (h) Dendrogram}}}}%
    \put(0.208,0){\makebox(0,0)[lb]{\smash{{\small (b) $\pi_0$}}}}%
    \put(0.35,0){\makebox(0,0)[lb]{\smash{{\small (c) $\pi_1$}}}}%
    \put(0.492,0){\makebox(0,0)[lb]{\smash{{\small (d) $\pi_2$}}}}%
    \put(0.634,0){\makebox(0,0)[lb]{\smash{{\small (e) $\pi_3$}}}}%
    \put(0.776,0){\makebox(0,0)[lb]{\smash{{\small (f) $\pi_4$}}}}%
    \put(0.918,0){\makebox(0,0)[lb]{\smash{{\small (g) $\pi'$}}}}%

    \put(0.177,0.187){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_1$}}}}%
    \put(0.163,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_1$}}}}%
    \put(0.257,0.187){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_2$}}}}%
    \put(0.177,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_2$}}}}%
    \put(0.257,0.282){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_3$}}}}%
    \put(0.205,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_3$}}}}%
    \put(0.183,0.227){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_4$}}}}%
    \put(0.205,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_4$}}}}%
    \put(0.2368,0.2162){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_5$}}}}%
    \put(0.23,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_5$}}}}%
    \put(0.216,0.236){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_6$}}}}%
    \put(0.244,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_6$}}}}%
    \put(0.25,0.236){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_7$}}}}%
    \put(0.2725,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_7$}}}}%
    \put(0.191,0.257){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_8$}}}}%
    \put(0.2725,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_8$}}}}%

    \put(0.319,0.187){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_1$}}}}%
    \put(0.305,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_1$}}}}%
    \put(0.319,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_2$}}}}%
    \put(0.347,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_3$}}}}%
    \put(0.325,0.227){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_4$}}}}%
    \put(0.347,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_4$}}}}%
    \put(0.3788,0.2162){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_5$}}}}%
    \put(0.372,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_5$}}}}%
    \put(0.386,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_6$}}}}%
    \put(0.4145,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_7$}}}}%
    \put(0.333,0.257){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_8$}}}}%
    \put(0.4145,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_8$}}}}%
    \put(0.4115,0.258){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_9$}}}}%
    \put(0.3335,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_9$}}}}%
    \put(0.368,0.24){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_{10}$}}}}%
    \put(0.398,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{10}$}}}}%

    \put(0.447,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_1$}}}}%
    \put(0.461,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_2$}}}}%
    \put(0.489,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_3$}}}}%
    \put(0.467,0.227){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_4$}}}}%
    \put(0.489,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_4$}}}}%
    \put(0.514,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_5$}}}}%
    \put(0.528,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_6$}}}}%
    \put(0.5565,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_7$}}}}%
    \put(0.475,0.257){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_8$}}}}%
    \put(0.5565,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_8$}}}}%
    \put(0.4755,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_9$}}}}%
    \put(0.54,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{10}$}}}}%
    \put(0.5,0.187){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_{11}$}}}}%
    \put(0.46,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{11}$}}}}%
    \put(0.51,0.223){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_{12}$}}}}%
    \put(0.527,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{12}$}}}}%

    \put(0.589,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_1$}}}}%
    \put(0.603,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_2$}}}}%
    \put(0.631,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_3$}}}}%
    \put(0.631,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_4$}}}}%
    \put(0.656,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_5$}}}}%
    \put(0.67,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_6$}}}}%
    \put(0.6985,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_7$}}}}%
    \put(0.6985,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_8$}}}}%
    \put(0.6175,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_9$}}}}%
    \put(0.682,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{10}$}}}}%
    \put(0.602,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{11}$}}}}%
    \put(0.669,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{12}$}}}}%
    \put(0.595,0.218){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_{13}$}}}}%
    \put(0.617,0.1226){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{13}$}}}}%
    \put(0.645,0.247){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_{14}$}}}}%
    \put(0.684,0.1226){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{14}$}}}}%

    \put(0.731,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_1$}}}}%
    \put(0.745,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_2$}}}}%
    \put(0.773,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_3$}}}}%
    \put(0.773,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_4$}}}}%
    \put(0.798,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_5$}}}}%
    \put(0.812,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_6$}}}}%
    \put(0.8405,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_7$}}}}%
    \put(0.8405,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_8$}}}}%
    \put(0.7595,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_9$}}}}%
    \put(0.824,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{10}$}}}}%
    \put(0.744,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{11}$}}}}%
    \put(0.811,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{12}$}}}}%
    \put(0.759,0.1226){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{13}$}}}}%
    \put(0.826,0.1226){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{14}$}}}}%
    \put(0.783,0.236){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_{15}$}}}}%
    \put(0.7927,0.144){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{15}$}}}}%

    \put(0.871,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_1$}}}}%
    \put(0.885,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_2$}}}}%
    \put(0.913,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_3$}}}}%
    \put(0.893,0.227){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_4$}}}}%
    \put(0.913,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_4$}}}}%
    \put(0.947,0.2162){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_5$}}}}%
    \put(0.938,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_5$}}}}%
    \put(0.952,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_6$}}}}%
    \put(0.9805,0.031){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_7$}}}}%
    \put(0.9013,0.257){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_8$}}}}%
    \put(0.9805,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_8$}}}}%
    \put(0.8995,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_9$}}}}%
    \put(0.936,0.24){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_{10}$}}}}%
    \put(0.964,0.062){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{10}$}}}}%
    \put(0.926,0.187){\makebox(0,0)[lb]{\smash{\scalebox{0.75}{$N_{11}$}}}}%
    \put(0.884,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{11}$}}}}%
    \put(0.951,0.0918){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{12}$}}}}%
    \put(0.899,0.1226){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{13}$}}}}%
    \put(0.966,0.1226){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{14}$}}}}%
    \put(0.933,0.144){\makebox(0,0)[lb]{\smash{\scalebox{0.52}{$N_{15}$}}}}%
  \end{picture}%
\endgroup%


==> Images_eps_tex/tree_exmp_image_2.eps_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1221.75402832bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42041364)%
    \put(0,0){\includegraphics[width=\unitlength]{Images_eps_tex/tree_exmp_image_2.eps}}%
    \put(0.093,0){\makebox(0,0)[lb]{\smash{{\small (a)}}}}%
    \put(0.296,0){\makebox(0,0)[lb]{\smash{{\small (b)}}}}%
    \put(0.499,0){\makebox(0,0)[lb]{\smash{{\small (c)}}}}%
    \put(0.702,0){\makebox(0,0)[lb]{\smash{{\small (d)}}}}%
    \put(0.905,0){\makebox(0,0)[lb]{\smash{{\small (e)}}}}%
    \put(0.057,0.315){\makebox(0,0)[lb]{$N_{15} \! \backslash N_{11}$}}%
    \put(0.239,0.305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$N_4$}}%
    \put(0.314,0.288){\makebox(0,0)[lb]{$N_5$}}%
    \put(0.249,0.347){\makebox(0,0)[lb]{$N_8$}}%
    \put(0.299,0.324){\makebox(0,0)[lb]{$N_{10}$}}%
    \put(0.442,0.305){\makebox(0,0)[lb]{$N_4$}}%
    \put(0.494,0.334){\makebox(0,0)[lb]{$N_{14}$}}%
    \put(0.635,0.25){\makebox(0,0)[lb]{$N_1$}}%
    \put(0.645,0.305){\makebox(0,0)[lb]{$N_4$}}%
    \put(0.768,0.35){\makebox(0,0)[lb]{$N_9$}}%
    \put(0.697,0.334){\makebox(0,0)[lb]{$N_{14}$}}%
    \put(0.848,0.305){\makebox(0,0)[lb]{$N_4$}}%
    \put(0.894,0.249){\makebox(0,0)[lb]{$N_{11}$}}%
    \put(0.9,0.334){\makebox(0,0)[lb]{$N_{14}$}}%

    \put(0.006,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_1$}}}}%
    \put(0.026,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_2$}}}}%
    \put(0.066,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_3$}}}}%
    \put(0.065,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_4$}}}}%
    \put(0.101,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_5$}}}}%
    \put(0.121,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_6$}}}}%
    \put(0.162,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_7$}}}}%
    \put(0.162,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_8$}}}}%
    \put(0.047,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_9$}}}}%
    \put(0.14,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{10}$}}}}%
    \put(0.025,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{11}$}}}}%
    \put(0.121,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{12}$}}}}%
    \put(0.047,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{13}$}}}}%
    \put(0.143,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{14}$}}}}%
    \put(0.095,0.205){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{15}$}}}}%

    \put(0.209,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_1$}}}}%
    \put(0.229,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_2$}}}}%
    \put(0.269,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_3$}}}}%
    \put(0.268,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_4$}}}}%
    \put(0.304,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_5$}}}}%
    \put(0.324,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_6$}}}}%
    \put(0.365,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_7$}}}}%
    \put(0.365,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_8$}}}}%
    \put(0.25,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_9$}}}}%
    \put(0.343,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{10}$}}}}%
    \put(0.229,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{11}$}}}}%
    \put(0.324,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{12}$}}}}%
    \put(0.251,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{13}$}}}}%
    \put(0.346,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{14}$}}}}%
    \put(0.299,0.205){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{15}$}}}}%

    \put(0.412,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_1$}}}}%
    \put(0.432,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_2$}}}}%
    \put(0.472,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_3$}}}}%
    \put(0.472,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_4$}}}}%
    \put(0.507,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_5$}}}}%
    \put(0.527,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_6$}}}}%
    \put(0.568,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_7$}}}}%
    \put(0.568,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_8$}}}}%
    \put(0.453,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_9$}}}}%
    \put(0.546,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{10}$}}}}%
    \put(0.432,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{11}$}}}}%
    \put(0.528,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{12}$}}}}%
    \put(0.454,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{13}$}}}}%
    \put(0.549,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{14}$}}}}%
    \put(0.502,0.205){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{15}$}}}}%

    \put(0.615,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_1$}}}}%
    \put(0.635,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_2$}}}}%
    \put(0.675,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_3$}}}}%
    \put(0.676,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_4$}}}}%
    \put(0.71,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_5$}}}}%
    \put(0.73,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_6$}}}}%
    \put(0.771,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_7$}}}}%
    \put(0.771,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_8$}}}}%
    \put(0.656,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_9$}}}}%
    \put(0.749,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{10}$}}}}%
    \put(0.635,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{11}$}}}}%
    \put(0.731,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{12}$}}}}%
    \put(0.657,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{13}$}}}}%
    \put(0.752,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{14}$}}}}%
    \put(0.705,0.205){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{15}$}}}}%

    \put(0.818,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_1$}}}}%
    \put(0.838,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_2$}}}}%
    \put(0.878,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_3$}}}}%
    \put(0.879,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_4$}}}}%
    \put(0.913,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_5$}}}}%
    \put(0.933,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_6$}}}}%
    \put(0.974,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_7$}}}}%
    \put(0.974,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_8$}}}}%
    \put(0.859,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_9$}}}}%
    \put(0.952,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{10}$}}}}%
    \put(0.838,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{11}$}}}}%
    \put(0.934,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{12}$}}}}%
    \put(0.86,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{13}$}}}}%
    \put(0.955,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{14}$}}}}%
    \put(0.908,0.205){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{15}$}}}}%
  \end{picture}%
\endgroup%


==> Images_eps_tex/tree_exmp_image_3.eps_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1221.74697876bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42041588)%
    \put(0,0){\includegraphics[width=\unitlength]{Images_eps_tex/tree_exmp_image_3.eps}}%
    \put(0.093,0){\makebox(0,0)[lb]{\smash{{\small (a)}}}}%
    \put(0.296,0){\makebox(0,0)[lb]{\smash{{\small (b)}}}}%
    \put(0.499,0){\makebox(0,0)[lb]{\smash{{\small (c)}}}}%
    \put(0.702,0){\makebox(0,0)[lb]{\smash{{\small (d)}}}}%
    \put(0.905,0){\makebox(0,0)[lb]{\smash{{\small (e)}}}}%
    \put(0.036,0.305){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$N_4$}}%
    \put(0.088,0.334){\makebox(0,0)[lb]{$N_{14}$}}%
    \put(0.082,0.249){\makebox(0,0)[lb]{$N_{11}$}}%
    \put(0.838,0.25){\makebox(0,0)[lb]{$N_1$}}%
    \put(0.953,0.25){\makebox(0,0)[lb]{$N_2$}}%
    \put(0.953,0.382){\makebox(0,0)[lb]{$N_3$}}%
    \put(0.848,0.305){\makebox(0,0)[lb]{$N_4$}}%
    \put(0.923,0.288){\makebox(0,0)[lb]{$N_5$}}%
    \put(0.894,0.317){\makebox(0,0)[lb]{$N_6$}}%
    \put(0.943,0.317){\makebox(0,0)[lb]{$N_7$}}%
    \put(0.858,0.347){\makebox(0,0)[lb]{$N_8$}}%

    \put(0.006,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_1$}}}}%
    \put(0.026,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_2$}}}}%
    \put(0.066,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_3$}}}}%
    \put(0.065,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_4$}}}}%
    \put(0.101,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_5$}}}}%
    \put(0.121,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_6$}}}}%
    \put(0.162,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_7$}}}}%
    \put(0.162,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_8$}}}}%
    \put(0.047,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_9$}}}}%
    \put(0.14,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{10}$}}}}%
    \put(0.025,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{11}$}}}}%
    \put(0.121,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{12}$}}}}%
    \put(0.047,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{13}$}}}}%
    \put(0.143,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{14}$}}}}%
    \put(0.095,0.205){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{15}$}}}}%

    \put(0.209,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_1$}}}}%
    \put(0.229,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_2$}}}}%
    \put(0.269,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_3$}}}}%
    \put(0.268,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_4$}}}}%
    \put(0.304,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_5$}}}}%
    \put(0.324,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_6$}}}}%
    \put(0.365,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_7$}}}}%
    \put(0.365,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_8$}}}}%
    \put(0.25,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_9$}}}}%
    \put(0.343,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{10}$}}}}%
    \put(0.229,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{11}$}}}}%
    \put(0.324,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{12}$}}}}%
    \put(0.251,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{13}$}}}}%
    \put(0.346,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{14}$}}}}%
    \put(0.299,0.205){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{15}$}}}}%

    \put(0.412,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_1$}}}}%
    \put(0.432,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_2$}}}}%
    \put(0.472,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_3$}}}}%
    \put(0.472,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_4$}}}}%
    \put(0.507,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_5$}}}}%
    \put(0.527,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_6$}}}}%
    \put(0.568,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_7$}}}}%
    \put(0.568,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_8$}}}}%
    \put(0.453,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_9$}}}}%
    \put(0.546,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{10}$}}}}%
    \put(0.432,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{11}$}}}}%
    \put(0.528,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{12}$}}}}%
    \put(0.454,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{13}$}}}}%
    \put(0.549,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{14}$}}}}%
    \put(0.502,0.205){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{15}$}}}}%

    \put(0.615,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_1$}}}}%
    \put(0.635,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_2$}}}}%
    \put(0.675,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_3$}}}}%
    \put(0.676,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_4$}}}}%
    \put(0.71,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_5$}}}}%
    \put(0.73,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_6$}}}}%
    \put(0.771,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_7$}}}}%
    \put(0.771,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_8$}}}}%
    \put(0.656,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_9$}}}}%
    \put(0.749,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{10}$}}}}%
    \put(0.635,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{11}$}}}}%
    \put(0.731,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{12}$}}}}%
    \put(0.657,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{13}$}}}}%
    \put(0.753,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{14}$}}}}%
    \put(0.705,0.205){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{15}$}}}}%

    \put(0.818,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_1$}}}}%
    \put(0.838,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_2$}}}}%
    \put(0.878,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_3$}}}}%
    \put(0.879,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_4$}}}}%
    \put(0.913,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_5$}}}}%
    \put(0.933,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_6$}}}}%
    \put(0.974,0.044){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_7$}}}}%
    \put(0.974,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_8$}}}}%
    \put(0.859,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_9$}}}}%
    \put(0.952,0.087){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{10}$}}}}%
    \put(0.838,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{11}$}}}}%
    \put(0.934,0.13){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{12}$}}}}%
    \put(0.86,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{13}$}}}}%
    \put(0.955,0.174){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{14}$}}}}%
    \put(0.908,0.205){\makebox(0,0)[lb]{\smash{\scalebox{0.67}{$N_{15}$}}}}%
  \end{picture}%
\endgroup%


==> Images_eps_tex/tree_exmp_image_4.eps_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1467.0921936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35284281)%
    \put(0,0){\includegraphics[width=\unitlength]{Images_eps_tex/tree_exmp_image_4.eps}}%
    \put(0.0572,0){\makebox(0,0)[lb]{\smash{{\small (a) ${\cal K}^{^{_0}}_{_{^{\!\cal N}}}$}}}}%
    \put(0.226,0){\makebox(0,0)[lb]{\smash{{\small (b) ${\cal K}^{^{_1}}_{_{^{\!\cal N}}}$}}}}%
    \put(0.395,0){\makebox(0,0)[lb]{\smash{{\small (c) ${\cal K}^{^{_2}}_{_{^{\!\cal N}}}$}}}}%
    \put(0.564,0){\makebox(0,0)[lb]{\smash{{\small (d) $D^{^{_0}}_{_{^{\!\cal N}}}$}}}}%
    \put(0.733,0){\makebox(0,0)[lb]{\smash{{\small (e) $D^{^{_1}}_{_{^{\!\cal N}}}$}}}}%
    \put(0.902,0){\makebox(0,0)[lb]{\smash{{\small (f) $\sbullet{\cal D}_{_{^{\!\cal N}}}$}}}}%

    \put(0.005,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_1$}}}}%
    \put(0.021,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_2$}}}}%
    \put(0.055,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_3$}}}}%
    \put(0.055,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_4$}}}}%
    \put(0.085,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_5$}}}}%
    \put(0.101,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_6$}}}}%
    \put(0.135,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_7$}}}}%
    \put(0.135,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_8$}}}}%
    \put(0.039,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_9$}}}}%
    \put(0.116,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{10}$}}}}%
    \put(0.021,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{11}$}}}}%
    \put(0.101,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{12}$}}}}%
    \put(0.039,0.148){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{13}$}}}}%
    \put(0.119,0.148){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{14}$}}}}%
    \put(0.079,0.173){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{15}$}}}}%

    \put(0.174,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_1$}}}}%
    \put(0.19,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_2$}}}}%
    \put(0.224,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_3$}}}}%
    \put(0.224,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_4$}}}}%
    \put(0.254,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_5$}}}}%
    \put(0.27,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_6$}}}}%
    \put(0.304,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_7$}}}}%
    \put(0.304,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_8$}}}}%
    \put(0.208,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_9$}}}}%
    \put(0.285,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{10}$}}}}%
    \put(0.19,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{11}$}}}}%
    \put(0.27,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{12}$}}}}%
    \put(0.208,0.148){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{13}$}}}}%
    \put(0.288,0.148){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{14}$}}}}%
    \put(0.248,0.173){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{15}$}}}}%

    \put(0.343,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_1$}}}}%
    \put(0.359,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_2$}}}}%
    \put(0.393,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_3$}}}}%
    \put(0.393,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_4$}}}}%
    \put(0.423,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_5$}}}}%
    \put(0.439,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_6$}}}}%
    \put(0.473,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_7$}}}}%
    \put(0.473,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_8$}}}}%
    \put(0.377,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_9$}}}}%
    \put(0.454,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{10}$}}}}%
    \put(0.359,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{11}$}}}}%
    \put(0.439,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{12}$}}}}%
    \put(0.377,0.148){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{13}$}}}}%
    \put(0.457,0.148){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{14}$}}}}%
    \put(0.417,0.173){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{15}$}}}}%

    \put(0.512,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_1$}}}}%
    \put(0.528,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_2$}}}}%
    \put(0.562,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_3$}}}}%
    \put(0.563,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_4$}}}}%
    \put(0.592,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_5$}}}}%
    \put(0.608,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_6$}}}}%
    \put(0.642,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_7$}}}}%
    \put(0.642,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_8$}}}}%
    \put(0.546,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_9$}}}}%
    \put(0.624,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{10}$}}}}%
    \put(0.528,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{11}$}}}}%
    \put(0.608,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{12}$}}}}%
    \put(0.546,0.148){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{13}$}}}}%
    \put(0.627,0.148){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{14}$}}}}%
    \put(0.587,0.173){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{15}$}}}}%

    \put(0.681,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_1$}}}}%
    \put(0.697,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_2$}}}}%
    \put(0.731,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_3$}}}}%
    \put(0.731,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_4$}}}}%
    \put(0.761,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_5$}}}}%
    \put(0.777,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_6$}}}}%
    \put(0.811,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_7$}}}}%
    \put(0.811,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_8$}}}}%
    \put(0.715,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_9$}}}}%
    \put(0.793,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{10}$}}}}%
    \put(0.698,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{11}$}}}}%
    \put(0.777,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{12}$}}}}%
    \put(0.716,0.148){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{13}$}}}}%
    \put(0.796,0.148){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{14}$}}}}%
    \put(0.756,0.173){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{15}$}}}}%

    \put(0.849,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_1$}}}}%
    \put(0.865,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_2$}}}}%
    \put(0.899,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_3$}}}}%
    \put(0.899,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_4$}}}}%
    \put(0.929,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_5$}}}}%
    \put(0.945,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_6$}}}}%
    \put(0.979,0.039){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_7$}}}}%
    \put(0.979,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_8$}}}}%
    \put(0.883,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_9$}}}}%
    \put(0.96,0.075){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{10}$}}}}%
    \put(0.865,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{11}$}}}}%
    \put(0.945,0.111){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{12}$}}}}%
    \put(0.883,0.148){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{13}$}}}}%
    \put(0.963,0.148){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{14}$}}}}%
    \put(0.923,0.173){\makebox(0,0)[lb]{\smash{\scalebox{0.57}{$N_{15}$}}}}%
  \end{picture}%
\endgroup%

